''It Is Much Safer to Be Sparse than Connected'': Safe Control of Robotic Swarm Density Dynamics with PDE-Optimization with State Constraints

This paper introduces a safety-critical optimization-based control strategy that leverages control Lyapunov and control barrier functions to guide the spatial density of robotic swarms governed by the Fokker-Planck equation to a predefined target distribution. In contrast to traditional open-loop state-constrained optimal control strategies, the proposed approach operates in closed-loop, and a Voronoi-based variant further enables distributed deployments. Theoretical guarantees of safety are derived, and numerical simulations demonstrate the performance of the proposed controllers. Finally, a multi-robot experiment showcases the real-world applicability of the proposed controllers under localization and motion noises, illustrating how it is much easier for a sparse swarm to satisfy safety specifications than it is for a densely packed one.

==> BlockDiagram_OBC.tex <==
\usetikzlibrary{shapes,arrows,positioning,fit,backgrounds}

\begin{tikzpicture}[  auto, >=latex',
  node distance=2cm,
  every node/.style={font=\footnotesize},
  every label/.style={font=\footnotesize}]
    % Block style
    \tikzstyle{block} = [draw, rectangle, rounded corners,
        minimum height=2.5em, minimum width=8em, align=center];
    % Arrow style
    \tikzstyle{line} = [draw, -latex'];
    % Gray background style
    \tikzstyle{group} = [fill=gray!20, rounded corners, inner sep=10pt, draw=none];

    %--- Top blocks: Plant (left) and Measurement (right) ---
    \node[block] (plant) 
        {Plant\\Input: \(u\)\\Output: \(x\)};
    \node[block, right=2cm of plant] (measure) 
        {Measurement\\Input: \(x\)\\Output: \(x_{\mathrm{meas}}\)};

    %--- Bottom blocks: Density Estimator (right) and Controller (left) ---
    \node[block, below=1.7cm of plant] (controller) 
        {Controller\\Input: \(\rho\)\\Output: \(u\)};
    \node[block, below=1.5cm of measure] (density) 
    {Density Estimator\\Input:\(x_{\mathrm{meas}}\)\\Output:\(\rho\)\\\emph{Recomputed each timestep}};


    %--- Gray backgrounds for top and bottom groups ---
    \begin{pgfonlayer}{background}
        \node[group, fit=(plant)(measure), 
              label=above:{\footnotesize Plant \& Measurement}] (topgroup) {};
        \node[group, fit=(density)(controller), 
              label=above:{\footnotesize Density \& Controller}] (botgroup) {};
    \end{pgfonlayer}

    %==================== ARROWS ====================%
    % 1) Plant --> Measurement
    \draw[line] (plant) -- node[pos=0.5, above] {\(x\)} (measure);

    % 2) Measurement --> split --> Density & Compute
    \draw[line] (measure.south) -- node[right] {\(x_{\mathrm{meas}}\)} (density);
    % 3) Density --> Controller
    \draw[line] (density) -- node[above] {\(\rho\)} (controller);

    \draw[line] (controller.north) -- node[right] {\(u\)} (plant.south);

\end{tikzpicture}


==> BlockDiagram_OC.tex <==
\usetikzlibrary{shapes,arrows,positioning,fit,backgrounds}


\begin{tikzpicture}[auto, >=latex', node distance=2cm, every node/.style={font=\footnotesize}]
    % Block style
    \tikzstyle{block} = [draw, rectangle, rounded corners,
        minimum height=2.5em, minimum width=8em, align=center];
    % Arrow style
    \tikzstyle{line} = [draw, -latex'];
    % Gray background style
    \tikzstyle{group} = [fill=gray!20, rounded corners, inner sep=10pt, draw=none];

    %--- Top blocks: Plant (left) and Measurement (right) ---
    \node[block] (plant) 
        {Plant\\Input: \(u\)\\Output: \(x\)};
    \node[block, right=3cm of plant] (measure) 
        {Measurement\\Input: \(x\)\\Output: \(x_{\mathrm{meas}}\)};

    %--- Middle block: Compute Unit---
    \node[block, below=0.8cm of plant] (compute) 
        {Lookup Table\\Parameter: \(u_{\mathrm{field}}\)\\ Inputs: \(x_{\mathrm{meas}}\)\\Output: \(u\)};

    %--- Bottom blocks: Density Estimator (right) and Controller (left) ---
    \node[block, below=0.8cm of compute] (controller) 
        {Controller\\Input: \(\rho\)\\Output: \(u_{\mathrm{field}}\)};
    \node[block, right=3cm of controller] (density) 
        {Density Estimator\\Input:\(x_{\mathrm{meas}}^\mathrm{inital}\)\\Output:\(\rho\)};

    %--- Gray backgrounds for top and bottom groups ---
    \begin{pgfonlayer}{background}
        \node[group, fit=(plant)(measure), 
              label=above:{\footnotesize Plant \& Measurement}] (topgroup) {};
        \node[group, fit=(density)(controller), 
          label=above:{\footnotesize Density \& Controller}] (botgroup) {};
    % Add "run once" inside the box, top center
    \node at ([yshift=-0.3cm]botgroup.north) { (run only once)};
\end{pgfonlayer}
    %==================== ARROWS ====================%
    % 1) Plant --> Measurement
    \draw[line] (plant) -- node[pos=0.5, above] {\(x\)} (measure);

    % 2) Measurement --> split --> Density & Compute
    \draw[-] (measure.south) -- ++(0,-1.5) 
    node[right, yshift=15pt]{\(x_{\mathrm{meas}}\)}
    coordinate (splitpt);

    \draw[line] (splitpt) -- (compute.east) node[midway,above] {\(x_{\mathrm{meas}}\)};
    
    % 3) Dashed Line: Split --> Density (label in the middle)
    \draw[line, dashed, -latex'] (splitpt) -| node[midway, yshift=-25pt] {\(x_{\mathrm{meas}}^\mathrm{inital}\)} (density.north);


    % 3) Density --> Controller
    \draw[line] (density) -- node[above] {\(\rho\)} (controller);

    % 4) Controller --> Compute (from below)
    \draw[line, dashed, -latex'] (controller.north) -- node[right] {\(u_{\mathrm{field}}\)} (compute.south);

    % 5) Compute --> Plant (feedback loop)
    \draw[line] (compute.north) -- node[right] {\(u\)} (plant.south);

\end{tikzpicture}


